Semiclassics at the cusp

We study cusped Wilson line operators in the Abelian Higgs model in $ d = 4 - \epsilon $ at large external charges. Using a double-scaling limit $ Q \to \infty $, $ \epsilon \to 0 $ with $ Q\epsilon $ fixed, we develop a semiclassical framework that provides analytic control beyond fixed-order perturbation theory. We compute the cusp anomalous dimension for arbitrary charges up to next-to-next-to-leading order in the gauge coupling, while resumming scalar self-interactions to all orders. Our results interpolate between perturbative and large-charge regimes, accessing domains that are invisible in fixed-order perturbation theory. As an application, we provide new predictions for various defect CFT observables, including the Mandelstam-Schwinger-dressed two-point function characterizing the superconducting phase transition.

==> tikz-cylinder.tex <==
\documentclass[]{standalone}

\RequirePackage{tikz}
\RequirePackage{tikz-3dplot}

%

\begin{document}
%

\tdplotsetmaincoords{70}{110}

\begin{tikzpicture}[tdplot_main_coords, scale=2]

    %
    \def\R{1.5}    %
    \def\H{2}      %
    \def\rInner{1} %
    \def\extra{1}

    
    %
    %
    %
    \draw[->, gray!60] (0,0,0) -- (0,0,1.8) node[anchor=south, right]{$\tau$};


    %
    \draw[gray] (-90:\R) arc (-90:90:\R);
    \draw[gray, dashed] (90:\R) arc (90:270:\R);

    %
    %
    %
    \coordinate (V1) at (0,0,0);

    \coordinate (V2) at (0,{1.2*\rInner*sin(50)},0);
    \coordinate (V3) at (\rInner,.1,0);

    
    \draw[ultra thick, blue] (V1) -- (V2);
    \node at ({\rInner / 2 -.1} ,-.1, 0) {\(\alpha\)};

    \draw[ultra thick, orange] (V2) -- (V3);
    \node at ( .7,.7,0) {\(\gamma\)};

    \draw[ultra thick, red] (V3) -- (V1);
    \node at ( -0.2, .3, 0) {\(\alpha_{*}\)};

    \draw (10:.2) arc (10:90:.2);
    \node at ( .4, .2, 0) {\(\theta\)};

    \filldraw (V3) circle (.4pt) node[left] {$P$};

    
    
    %
    %
    %

    %
    %
    \foreach \angle in {0,30,...,330}{
        \draw[gray!20, thin] 
            ({\R*cos(\angle)},{\R*sin(\angle)},0) -- ({\R*cos(\angle)},{\R*sin(\angle)},\H);
    }

    %
    \foreach \z in {1,1.5,2}{
        \draw[gray!20, thin] (0,0,\z) circle (\R);
    }

    %
    %
    %
    %

    %
    \fill[cyan!10, fill opacity=0.3] (0,0,\H) circle (\R);
    \draw[gray!60] (0,0,\H) circle (\R);
   %
    \draw[thick, blue, -latex] (0, 0, \H) -- (0, 0, \H + \extra)  node[left] {\(Q_1\)};
    \draw[thick, blue] (0, 0, -\extra) -- (0, 0, -.55) ;
    \draw[thick, blue, dashed] (0, 0, -.55) -- (0, 0, \H) ;
    \draw[thick, red, -latex] (0, {1.2*\rInner*sin(50)}, -.4) -- (0, {1.2*\rInner*sin(50)}, -\extra) node[left] {\(Q_2\)};
    \draw[thick, red, dashed] (0, {1.2*\rInner*sin(50)}, \H) -- (0, {1.2*\rInner*sin(50)}, -.4) ;
    \draw[thick, red] (0, {1.2*\rInner*sin(50)}, \H + \extra) -- (0, {1.2*\rInner*sin(50)}, \H) ;

    %
%

\end{tikzpicture}



\end{document}

%
%
%
%


==> tikz-sphere.tex <==
\documentclass[]{standalone}

\RequirePackage{tikz}
\RequirePackage{tikz-3dplot}

%

\begin{document}


%
\newcommand{\drawSphericalTriangle}[6]{
    %
    \pgfmathsetmacro{\xA}{sin(#1)*cos(#2)}
    \pgfmathsetmacro{\yA}{sin(#1)*sin(#2)}
    \pgfmathsetmacro{\zA}{cos(#1)}
    
    \pgfmathsetmacro{\xB}{sin(#3)*cos(#4)}
    \pgfmathsetmacro{\yB}{sin(#3)*sin(#4)}
    \pgfmathsetmacro{\zB}{cos(#3)}
    
    \pgfmathsetmacro{\xC}{sin(#5)*cos(#6)}
    \pgfmathsetmacro{\yC}{sin(#5)*sin(#6)}
    \pgfmathsetmacro{\zC}{cos(#5)}

    %
    \pgfmathsetmacro{\angAB}{acos(\xA*\xB + \yA*\yB + \zA*\zB)}
    \pgfmathsetmacro{\angAC}{acos(\xA*\xC + \yA*\yC + \zA*\zC)}
    \pgfmathsetmacro{\angBC}{acos(\xB*\xC + \yB*\yC + \zB*\zC)}

    %
    \pgfmathsetmacro{\mABx}{(sin(0.5*\angAB)/sin(\angAB))*(\xA+\xB)}
    \pgfmathsetmacro{\mABy}{(sin(0.5*\angAB)/sin(\angAB))*(\yA+\yB)}
    \pgfmathsetmacro{\mABz}{(sin(0.5*\angAB)/sin(\angAB))*(\zA+\zB)}

    \pgfmathsetmacro{\mACx}{(sin(0.5*\angAC)/sin(\angAC))*(\xA+\xC)}
    \pgfmathsetmacro{\mACy}{(sin(0.5*\angAC)/sin(\angAC))*(\yA+\yC)}
    \pgfmathsetmacro{\mACz}{(sin(0.5*\angAC)/sin(\angAC))*(\zA+\zC)}

    \pgfmathsetmacro{\mBCx}{(sin(0.5*\angBC)/sin(\angBC))*(\xB+\xC)}
    \pgfmathsetmacro{\mBCy}{(sin(0.5*\angBC)/sin(\angBC))*(\yB+\yC)}
    \pgfmathsetmacro{\mBCz}{(sin(0.5*\angBC)/sin(\angBC))*(\zB+\zC)}

    %
    \draw[-latex, thick, blue] (0,0,0) -- (1.6*\xA, 1.6*\yA, 1.6*\zA) node[anchor=south east] {$Q_1$};
    \draw[latex-, thick, red] (0,0,0) -- (1.6*\xC, 1.6*\yC, 1.6*\zC) node[anchor=south west] {$Q_2$};
    \tdplotsetthetaplanecoords{#6}
%
%

    %
    %
    \draw[ultra thick, red, domain=0:1, samples=40] plot (
        {(sin((1-\x)*\angAB)/sin(\angAB))*\xA + (sin(\x*\angAB)/sin(\angAB))*\xB},
        {(sin((1-\x)*\angAB)/sin(\angAB))*\yA + (sin(\x*\angAB)/sin(\angAB))*\yB},
        {(sin((1-\x)*\angAB)/sin(\angAB))*\zA + (sin(\x*\angAB)/sin(\angAB))*\zB}
    );
    \node[anchor=east] at (\mABx, \mABy, \mABz) {$\alpha$};

    %
    \draw[ultra thick, blue, domain=0:1, samples=40] plot (
        {(sin((1-\x)*\angAC)/sin(\angAC))*\xA + (sin(\x*\angAC)/sin(\angAC))*\xC},
        {(sin((1-\x)*\angAC)/sin(\angAC))*\yA + (sin(\x*\angAC)/sin(\angAC))*\yC},
        {(sin((1-\x)*\angAC)/sin(\angAC))*\zA + (sin(\x*\angAC)/sin(\angAC))*\zC}
    );
    \node[anchor=south west] at (\mACx, \mACy, \mACz) {$\alpha_{*}$};

    %
    \draw[ultra thick, orange, domain=0:1, samples=40] plot (
        {(sin((1-\x)*\angBC)/sin(\angBC))*\xB + (sin(\x*\angBC)/sin(\angBC))*\xC},
        {(sin((1-\x)*\angBC)/sin(\angBC))*\yB + (sin(\x*\angBC)/sin(\angBC))*\yC},
        {(sin((1-\x)*\angBC)/sin(\angBC))*\zB + (sin(\x*\angBC)/sin(\angBC))*\zC}
    );
    \node[anchor=north] at (\mBCx, \mBCy, \mBCz) {$\gamma$};

    %
    \filldraw (\xA,\yA,\zA) circle (.1pt) node[left] {$(0,0)$};
    \filldraw (\xB,\yB,\zB) circle (.4pt) node[below] {$P \equiv (\alpha, \theta)$};
    \filldraw (\xC,\yC,\zC) circle (.1pt) node[below] {$(\alpha_{*}, 0)$};

}


\tdplotsetmaincoords{70}{115}
\begin{tikzpicture}[tdplot_main_coords, scale=4, line join=round, line cap=round]
    %
    \draw[tdplot_screen_coords, gray!30] (0,0) circle (1);
    \foreach \phi in {0,30,...,150}{\tdplotsetthetaplanecoords{\phi}\draw[tdplot_rotated_coords, gray!15, thin] (1,0,0) arc (0:360:1);}
    \foreach \theta in {30,60,90,120,150}{\pgfmathsetmacro{\r}{sin(\theta)}\pgfmathsetmacro{\z}{cos(\theta)}\draw[gray!15, thin] plot[domain=0:360, samples=60] ({\r*cos(\x)}, {\r*sin(\x)}, {\z});}

    %
    \draw[->, gray!60] (0,0,0) -- (2.4,0,0) node[anchor=north east]{$x_3$};
    \draw[->, gray!60] (0,0,0) -- (0,1.8,0) node[anchor=north west]{$x_2$};
    \draw[->, gray!60] (0,0,0) -- (0,0,1.8) node[anchor=south]{$x_1$};

    %
    \pgfmathsetmacro{\rEighty}{sin(10)}
    \pgfmathsetmacro{\zEighty}{cos(10)}
    \draw[thick] plot[domain=0:90, samples=80] ({\rEighty*cos(\x)}, {\rEighty*sin(\x)}, {\zEighty});
    \node[below, font=\scriptsize] at ({\rEighty*cos(40)}, {\rEighty*sin(40)}, \zEighty) {$\theta$};
    
    %
    %
    \drawSphericalTriangle{0}{0}{45}{0}{75}{90}

\end{tikzpicture}




\end{document}

%
%
%
%

